Radiative Corrections to Neutrino-Nucleon Quasielastic Scattering

Full one-loop radiative corrections are calculated for low energy neutrino-nucleon quasi-elastic scattering, $\bar \nu_{e}+p \longrightarrow e^{+} + n$, which involves both Fermi and Gamow-Teller transitions, in the static limit of nucleons. The calculation is performed for both angular independent and dependent parts. We separate the corrections into the outer and inner parts {\` a} la Sirlin. The outer part is infrared and ultraviolet finite, and involves the positron velocity. The calculation of the outer part is straightforward, but that of the inner part requires a scrutiny concerning the continuation of the long-distance hadronic calculation to the short-distance quark treatment and the dependence on the model of hadron structure. We show that the logarithmically divergent parts do not depend on the structure of hadrons not only for the Fermi part, but also for the Gamow-Teller part. This observation enables us to deal with the inner part for the Gamow-Teller transition nearly parallel to that for the Fermi transition. The inner part is universal to weak charged-current processes and can be absorbed into the modification of the coupling constants up to the order of the inverse proton mass $O(1/m_{p})$. The resulting $O(\alpha)$ corrections to the differential cross section take the form $ [1+\delta_{\rm out}(E)] [ (1+\delta_{\rm in}^{\rm F}) < 1 >^2 +g_A^2 (1+\delta_{\rm in}^{\rm GT}) < {\mib \sigma} >^2]$, where $<1 >$ and $<{\mib \sigma}>$ stand for the Fermi and Gamow-Teller matrix elements; the outer correction $\delta_{\rm out}$ is positron energy ($E$) dependent and takes different functional forms for the angular independent and dependent parts. All factors are explicitly evaluated.

==> qed.tex <==
%WinTpicVersion2.15 
\unitlength 0.1in 
\begin{picture}(40.55,38.77)(1.00,-39.60) 
% LINE 1 0 3 0 
% 2 279 849 557 1406 
% \special{pn 13}% 
\special{pa 279 449}% 
\special{pa 557 1006}% 
\special{fp}% 
% LINE 1 0 3 0 
% 2 279 2116 584 1639 
% \special{pn 13}% 
\special{pa 279 1716}% 
\special{pa 584 1239}% 
\special{fp}% 
% STR 2 0 3 0 
% 3 1112 688 1112 841 12 51 
% $e^{+}$ 
\put(11.1200,-4.4100){\makebox(0,0)[lb]{$e^{+}$}}% 
% STR 2 0 3 0 
% 3 153 2079 153 2232 12 51 
% $p$ 
\put(1.5300,-18.3200){\makebox(0,0)[lb]{$p$}}% 
% STR 2 0 3 0 
% 3 1147 2152 1147 2304 12 51 
% $\bar \nu _{e}$ 
\put(11.4700,-19.0400){\makebox(0,0)[lb]{$\bar \nu _{e}$}}% 
% STR 2 0 3 0 
% 3 226 653 226 805 12 51 
% $n$ 
\put(2.2600,-4.0500){\makebox(0,0)[lb]{$n$}}% 
% ELLIPSE 2 0 1 0 
% 4 700 1505 877 1683 -249 329 -249 329 
% \special{pn 8}% 
\special{sh 0.300}% 
\special{ar 700 1105 177 178  0.0000000 6.2831853}% 
% LINE 1 0 3 0 
% 2 1067 2851 1344 3408 
% \special{pn 13}% 
\special{pa 1067 2451}% 
\special{pa 1344 3008}% 
\special{fp}% 
% LINE 1 0 3 0 
% 2 1067 4117 1371 3641 
% \special{pn 13}% 
\special{pa 1067 3717}% 
\special{pa 1371 3241}% 
\special{fp}% 
% STR 2 0 3 0 
% 3 1846 2726 1846 2878 12 51 
% $e^{+}$ 
\put(18.4600,-24.7800){\makebox(0,0)[lb]{$e^{+}$}}% 
% STR 2 0 3 0 
% 3 986 4090 986 4243 12 51 
% $p$ 
\put(9.8600,-38.4300){\makebox(0,0)[lb]{$p$}}% 
% STR 2 0 3 0 
% 3 1927 4153 1927 4306 12 51 
% $\bar \nu _{e}$ 
\put(19.2700,-39.0600){\makebox(0,0)[lb]{$\bar \nu _{e}$}}% 
% STR 2 0 3 0 
% 3 950 2672 950 2825 12 51 
% $n$ 
\put(9.5000,-24.2500){\makebox(0,0)[lb]{$n$}}% 
% ELLIPSE 2 0 1 0 
% 4 1488 3506 1665 3684 539 2330 539 2330 
% \special{pn 8}% 
\special{sh 0.300}% 
\special{ar 1488 3106 177 178  0.0000000 6.2831853}% 
% LINE 1 0 3 0 
% 2 2616 2861 2893 3417 
% \special{pn 13}% 
\special{pa 2616 2461}% 
\special{pa 2893 3017}% 
\special{fp}% 
% LINE 1 0 3 0 
% 2 2616 4126 2919 3651 
% \special{pn 13}% 
\special{pa 2616 3726}% 
\special{pa 2919 3251}% 
\special{fp}% 
% STR 2 0 3 0 
% 3 3394 2690 3394 2843 12 51 
% $e^{+}$ 
\put(33.9400,-24.4300){\makebox(0,0)[lb]{$e^{+}$}}% 
% STR 2 0 3 0 
% 3 2535 4117 2535 4270 12 51 
% $p$ 
\put(25.3500,-38.7000){\makebox(0,0)[lb]{$p$}}% 
% STR 2 0 3 0 
% 3 3475 4135 3475 4288 12 51 
% $\bar \nu _{e}$ 
\put(34.7500,-38.8800){\makebox(0,0)[lb]{$\bar \nu _{e}$}}% 
% STR 2 0 3 0 
% 3 2517 2672 2517 2825 12 51 
% $n$ 
\put(25.1700,-24.2500){\makebox(0,0)[lb]{$n$}}% 
% ELLIPSE 2 0 1 0 
% 4 3037 3516 3214 3693 2088 2340 2088 2340 
% \special{pn 8}% 
\special{sh 0.300}% 
\special{ar 3037 3116 177 177  0.0000000 6.2831853}% 
% LINE 1 0 3 0 
% 2 1899 831 2177 1388 
% \special{pn 13}% 
\special{pa 1899 431}% 
\special{pa 2177 988}% 
\special{fp}% 
% LINE 1 0 3 0 
% 2 1899 2097 2204 1621 
% \special{pn 13}% 
\special{pa 1899 1697}% 
\special{pa 2204 1221}% 
\special{fp}% 
% STR 2 0 3 0 
% 3 2759 688 2759 841 12 51 
% $e^{+}$ 
\put(27.5900,-4.4100){\makebox(0,0)[lb]{$e^{+}$}}% 
% STR 2 0 3 0 
% 3 1828 2079 1828 2232 12 51 
% $p$ 
\put(18.2800,-18.3200){\makebox(0,0)[lb]{$p$}}% 
% STR 2 0 3 0 
% 3 2759 2134 2759 2286 12 51 
% $\bar \nu _{e}$ 
\put(27.5900,-18.8600){\makebox(0,0)[lb]{$\bar \nu _{e}$}}% 
% STR 2 0 3 0 
% 3 1864 643 1864 796 12 51 
% $n$ 
\put(18.6400,-3.9600){\makebox(0,0)[lb]{$n$}}% 
% ELLIPSE 2 0 1 0 
% 4 2320 1487 2498 1665 1371 311 1371 311 
% \special{pn 8}% 
\special{sh 0.300}% 
\special{ar 2320 1087 178 178  0.0000000 6.2831853}% 
% LINE 1 0 3 0 
% 2 3269 849 3547 1406 
% \special{pn 13}% 
\special{pa 3269 449}% 
\special{pa 3547 1006}% 
\special{fp}% 
% LINE 1 0 3 0 
% 2 3269 2116 3573 1639 
% \special{pn 13}% 
\special{pa 3269 1716}% 
\special{pa 3573 1239}% 
\special{fp}% 
% STR 2 0 3 0 
% 3 4120 697 4120 849 12 51 
% $e^{+}$ 
\put(41.2000,-4.4900){\makebox(0,0)[lb]{$e^{+}$}}% 
% STR 2 0 3 0 
% 3 3206 2116 3206 2268 12 51 
% $p$ 
\put(32.0600,-18.6800){\makebox(0,0)[lb]{$p$}}% 
% STR 2 0 3 0 
% 3 4155 2152 4155 2304 12 51 
% $\bar \nu _{e}$ 
\put(41.5500,-19.0400){\makebox(0,0)[lb]{$\bar \nu _{e}$}}% 
% STR 2 0 3 0 
% 3 3206 670 3206 823 12 51 
% $n$ 
\put(32.0600,-4.2300){\makebox(0,0)[lb]{$n$}}% 
% ELLIPSE 2 0 1 0 
% 4 3690 1505 3868 1683 2740 329 2740 329 
% \special{pn 8}% 
\special{sh 0.300}% 
\special{ar 3690 1105 178 178  0.0000000 6.2831853}% 
% STR 2 0 3 0 
% 3 619 2340 619 2492 12 51 
% (v) 
\put(6.1900,-20.9200){\makebox(0,0)[lb]{(v)}}% 
% STR 2 0 3 0 
% 3 2177 4377 2177 4530 12 51 
% (b) 
\put(21.7700,-41.3000){\makebox(0,0)[lb]{(b)}}% 
% STR 2 0 3 0 
% 3 2965 2348 2965 2501 12 51 
% (s) 
\put(29.6500,-21.0100){\makebox(0,0)[lb]{(s)}}% 
% ELLIPSE 1 1 3 0 
% 4 664 1487 243 1909 405 1926 1004 1855 
% \special{pn 13}% 
\special{ar 664 1087 421 422  0.8235691 0.9659179}% 
\special{ar 664 1087 421 422  1.0513272 1.1936759}% 
\special{ar 664 1087 421 422  1.2790852 1.4214339}% 
\special{ar 664 1087 421 422  1.5068432 1.6491919}% 
\special{ar 664 1087 421 422  1.7346012 1.8769499}% 
\special{ar 664 1087 421 422  1.9623592 2.1047079}% 
% ELLIPSE 1 1 3 0 
% 4 664 1487 1058 1047 1309 1864 1533 859 
% \special{pn 13}% 
\special{ar 664 1087 394 440  5.7091191 5.8530040}% 
\special{ar 664 1087 394 440  5.9393349 6.0832198}% 
\special{ar 664 1087 394 440  6.1695507 6.3134356}% 
\special{ar 664 1087 394 440  6.3997666 6.5436515}% 
\special{ar 664 1087 394 440  6.6299824 6.7658724}% 
% ELLIPSE 1 1 3 0 
% 4 3958 1191 4117 1349 3949 1613 4460 653 
% \special{pn 13}% 
\special{ar 3958 791 159 158  5.4604124 5.8389613}% 
\special{ar 3958 791 159 158  6.0660907 6.4446395}% 
\special{ar 3958 791 159 158  6.6717689 7.0503178}% 
\special{ar 3958 791 159 158  7.2774471 7.6559960}% 
% ELLIPSE 1 1 3 0 
% 4 2096 1900 2261 2065 2303 948 995 2645 
% \special{pn 13}% 
\special{ar 2096 1500 165 165  2.5467051 2.9103415}% 
\special{ar 2096 1500 165 165  3.1285233 3.4921597}% 
\special{ar 2096 1500 165 165  3.7103415 4.0739778}% 
\special{ar 2096 1500 165 165  4.2921597 4.6557960}% 
\special{ar 2096 1500 165 165  4.8739778 4.9264933}% 
% LINE 1 1 3 0 
% 2 1523 2815 1747 3318 
% \special{pn 13}% 
\special{pa 1523 2415}% 
\special{pa 1747 2918}% 
\special{da 0.070}% 
% LINE 1 1 3 0 
% 2 2562 3363 2785 3866 
% \special{pn 13}% 
\special{pa 2562 2963}% 
\special{pa 2785 3466}% 
\special{da 0.070}% 
% STR 2 0 3 0 
% 3 557 1891 557 2043 12 51 
% $\gamma $ 
\put(5.5700,-16.4300){\makebox(0,0)[lb]{$\gamma $}}% 
% STR 2 0 3 0 
% 3 1470 2977 1470 3130 12 51 
% $\gamma $ 
\put(14.7000,-27.3000){\makebox(0,0)[lb]{$\gamma $}}% 
% STR 2 0 3 0 
% 3 1828 1649 1828 1801 12 51 
% $\gamma $ 
\put(18.2800,-14.0100){\makebox(0,0)[lb]{$\gamma $}}% 
% STR 2 0 3 0 
% 3 2508 3578 2508 3732 12 51 
% $\gamma $ 
\put(25.0800,-33.3200){\makebox(0,0)[lb]{$\gamma $}}% 
% STR 2 0 3 0 
% 3 4128 1155 4128 1308 12 51 
% $\gamma $ 
\put(41.2800,-9.0800){\makebox(0,0)[lb]{$\gamma $}}% 
% STR 2 0 3 0 
% 3 100 1837 100 1990 12 51 
% $(p_{2})$ 
\put(1.0000,-15.9000){\makebox(0,0)[lb]{$(p_{2})$}}% 
% STR 2 0 3 0 
% 3 100 518 100 670 12 51 
% $(p_{1})$ 
\put(1.0000,-2.7000){\makebox(0,0)[lb]{$(p_{1})$}}% 
% STR 2 0 3 0 
% 3 1085 500 1085 653 12 51 
% $(\ell )$ 
\put(10.8500,-2.5300){\makebox(0,0)[lb]{$(\ell )$}}% 
% POLYLINE 1 0 3 0 
% 5 1130 867 879 1496 1147 2134 1147 2134 1147 2134 
% \special{pn 13}% 
\special{pa 1130 467}% 
\special{pa 879 1096}% 
\special{pa 1147 1734}% 
\special{pa 1147 1734}% 
\special{pa 1147 1734}% 
\special{fp}% 
% POLYLINE 1 0 3 0 
% 5 4120 912 3868 1540 4138 2178 4138 2178 4138 2178 
% \special{pn 13}% 
\special{pa 4120 512}% 
\special{pa 3868 1140}% 
\special{pa 4138 1778}% 
\special{pa 4138 1778}% 
\special{pa 4138 1778}% 
\special{fp}% 
% POLYLINE 1 0 3 0 
% 5 2750 867 2499 1496 2768 2134 2768 2134 2768 2134 
% \special{pn 13}% 
\special{pa 2750 467}% 
\special{pa 2499 1096}% 
\special{pa 2768 1734}% 
\special{pa 2768 1734}% 
\special{pa 2768 1734}% 
\special{fp}% 
% POLYLINE 1 0 3 0 
% 5 3466 2869 3215 3498 3484 4135 3484 4135 3484 4135 
% \special{pn 13}% 
\special{pa 3466 2469}% 
\special{pa 3215 3098}% 
\special{pa 3484 3735}% 
\special{pa 3484 3735}% 
\special{pa 3484 3735}% 
\special{fp}% 
% POLYLINE 1 0 3 0 
% 5 1917 2896 1667 3524 1935 4162 1935 4162 1935 4162 
% \special{pn 13}% 
\special{pa 1917 2496}% 
\special{pa 1667 3124}% 
\special{pa 1935 3762}% 
\special{pa 1935 3762}% 
\special{pa 1935 3762}% 
\special{fp}% 
% LINE 2 0 3 0 
% 2 2195 3839 2195 3839 
% \special{pn 8}% 
\special{pa 2195 3439}% 
\special{pa 2195 3439}% 
\special{fp}% 
\end{picture}% 



==> wz.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(47.40,14.44)(0.40,-15.36)
% POLYLINE 1 0 3 0
% 5 116 1928 378 1316 116 704 116 704 116 704
% 
\special{pn 13}%
\special{pa 116 1528}%
\special{pa 378 916}%
\special{pa 116 304}%
\special{pa 116 304}%
\special{pa 116 304}%
\special{fp}%
% POLYLINE 1 0 3 0
% 5 1012 713 741 1324 995 1936 995 1936 995 1936
% 
\special{pn 13}%
\special{pa 1012 313}%
\special{pa 741 924}%
\special{pa 995 1536}%
\special{pa 995 1536}%
\special{pa 995 1536}%
\special{fp}%
% STR 2 0 3 0
% 3 48 528 48 671 8 84
% $d$
\put(0.4800,-2.7100){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0
% 3 40 1919 40 2062 8 84
% $u$
\put(0.4000,-16.6200){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0
% 3 868 537 868 679 8 84
% $e^{+}$
\put(8.6800,-2.7900){\makebox(0,0)[lb]{$e^{+}$}}%
% STR 2 0 3 0
% 3 851 1928 851 2070 8 84
% $\bar \nu _{e}$
\put(8.5100,-16.7000){\makebox(0,0)[lb]{$\bar \nu _{e}$}}%
% LINE 1 1 3 0
% 2 370 1316 733 1324
% 
\special{pn 13}%
\special{pa 370 916}%
\special{pa 733 924}%
\special{da 0.070}%
% POLYLINE 1 0 3 0
% 5 1350 1919 1612 1308 1350 696 1350 696 1350 696
% 
\special{pn 13}%
\special{pa 1350 1519}%
\special{pa 1612 908}%
\special{pa 1350 296}%
\special{pa 1350 296}%
\special{pa 1350 296}%
\special{fp}%
% POLYLINE 1 0 3 0
% 5 2245 704 1975 1316 2228 1928 2228 1928 2228 1928
% 
\special{pn 13}%
\special{pa 2245 304}%
\special{pa 1975 916}%
\special{pa 2228 1528}%
\special{pa 2228 1528}%
\special{pa 2228 1528}%
\special{fp}%
% STR 2 0 3 0
% 3 1282 520 1282 662 8 84
% $d$
\put(12.8200,-2.6200){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0
% 3 1274 1911 1274 2053 8 84
% $u$
\put(12.7400,-16.5300){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0
% 3 2102 528 2102 671 8 84
% $e^{+}$
\put(21.0200,-2.7100){\makebox(0,0)[lb]{$e^{+}$}}%
% STR 2 0 3 0
% 3 2085 1919 2085 2062 8 84
% $\bar \nu _{e}$
\put(20.8500,-16.6200){\makebox(0,0)[lb]{$\bar \nu _{e}$}}%
% LINE 1 1 3 0
% 2 1603 1308 1966 1316
% 
\special{pn 13}%
\special{pa 1603 908}%
\special{pa 1966 916}%
\special{da 0.070}%
% POLYLINE 1 0 3 0
% 5 2617 1919 2879 1308 2617 696 2617 696 2617 696
% 
\special{pn 13}%
\special{pa 2617 1519}%
\special{pa 2879 908}%
\special{pa 2617 296}%
\special{pa 2617 296}%
\special{pa 2617 296}%
\special{fp}%
% POLYLINE 1 0 3 0
% 5 3513 704 3242 1316 3496 1928 3496 1928 3496 1928
% 
\special{pn 13}%
\special{pa 3513 304}%
\special{pa 3242 916}%
\special{pa 3496 1528}%
\special{pa 3496 1528}%
\special{pa 3496 1528}%
\special{fp}%
% STR 2 0 3 0
% 3 2549 520 2549 662 8 84
% $d$
\put(25.4900,-2.6200){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0
% 3 2541 1911 2541 2053 8 84
% $u$
\put(25.4100,-16.5300){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0
% 3 3369 528 3369 671 8 84
% $e^{+}$
\put(33.6900,-2.7100){\makebox(0,0)[lb]{$e^{+}$}}%
% STR 2 0 3 0
% 3 3352 1919 3352 2062 8 84
% $\bar \nu _{e}$
\put(33.5200,-16.6200){\makebox(0,0)[lb]{$\bar \nu _{e}$}}%
% LINE 1 1 3 0
% 2 2870 1308 3234 1316
% 
\special{pn 13}%
\special{pa 2870 908}%
\special{pa 3234 916}%
\special{da 0.070}%
% POLYLINE 1 0 3 0
% 5 3884 1919 4146 1308 3884 696 3884 696 3884 696
% 
\special{pn 13}%
\special{pa 3884 1519}%
\special{pa 4146 908}%
\special{pa 3884 296}%
\special{pa 3884 296}%
\special{pa 3884 296}%
\special{fp}%
% POLYLINE 1 0 3 0
% 5 4780 704 4510 1316 4763 1928 4763 1928 4763 1928
% 
\special{pn 13}%
\special{pa 4780 304}%
\special{pa 4510 916}%
\special{pa 4763 1528}%
\special{pa 4763 1528}%
\special{pa 4763 1528}%
\special{fp}%
% STR 2 0 3 0
% 3 3817 520 3817 662 8 84
% $d$
\put(38.1700,-2.6200){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0
% 3 3808 1911 3808 2053 8 84
% $u$
\put(38.0800,-16.5300){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0
% 3 4636 528 4636 671 8 84
% $e^{+}$
\put(46.3600,-2.7100){\makebox(0,0)[lb]{$e^{+}$}}%
% STR 2 0 3 0
% 3 4619 1919 4619 2062 8 84
% $\bar \nu _{e}$
\put(46.1900,-16.6200){\makebox(0,0)[lb]{$\bar \nu _{e}$}}%
% LINE 1 1 3 0
% 2 4138 1308 4501 1316
% 
\special{pn 13}%
\special{pa 4138 908}%
\special{pa 4501 916}%
\special{da 0.070}%
% STR 2 0 3 0
% 3 420 1341 420 1484 8 84
% $W$
\put(4.2000,-10.8400){\makebox(0,0)[lb]{$W$}}%
% STR 2 0 3 0
% 3 1671 1132 1671 1274 8 84
% $W$
\put(16.7100,-8.7400){\makebox(0,0)[lb]{$W$}}%
% STR 2 0 3 0
% 3 2862 1349 2862 1492 8 84
% $W$
\put(28.6200,-10.9200){\makebox(0,0)[lb]{$W$}}%
% STR 2 0 3 0
% 3 4332 1324 4332 1467 8 84
% $W$
\put(43.3200,-10.6700){\makebox(0,0)[lb]{$W$}}%
% ELLIPSE 1 1 3 0
% 4 538 1525 1130 2112 1079 671 -2 562
% 
\special{pn 13}%
\special{ar 538 1125 592 587  4.2048534 4.3066345}%
\special{ar 538 1125 592 587  4.3677032 4.4694844}%
\special{ar 538 1125 592 587  4.5305531 4.6323343}%
\special{ar 538 1125 592 587  4.6934030 4.7951842}%
\special{ar 538 1125 592 587  4.8562529 4.9580340}%
\special{ar 538 1125 592 587  5.0191027 5.1208839}%
\special{ar 538 1125 592 587  5.1819526 5.2733859}%
% ELLIPSE 1 1 3 0
% 4 1781 1140 2287 1642 1443 1651 3225 3235
% 
\special{pn 13}%
\special{ar 1781 740 506 502  0.9710857 1.0901333}%
\special{ar 1781 740 506 502  1.1615619 1.2806095}%
\special{ar 1781 740 506 502  1.3520381 1.4710857}%
\special{ar 1781 740 506 502  1.5425142 1.6615619}%
\special{ar 1781 740 506 502  1.7329904 1.8520381}%
\special{ar 1781 740 506 502  1.9234666 2.0425142}%
\special{ar 1781 740 506 502  2.1139428 2.1515951}%
% ELLIPSE 1 1 3 0
% 4 2541 1425 3082 905 3310 1182 2803 704
% 
\special{pn 13}%
\special{ar 2541 1025 541 520  5.0484698 5.1615706}%
\special{ar 2541 1025 541 520  5.2294311 5.3425320}%
\special{ar 2541 1025 541 520  5.4103925 5.5234933}%
\special{ar 2541 1025 541 520  5.5913538 5.7044547}%
\special{ar 2541 1025 541 520  5.7723152 5.8854160}%
\special{ar 2541 1025 541 520  5.9532766 5.9653410}%
% ELLIPSE 1 1 3 0
% 4 3529 1282 3056 1701 2752 1408 3335 1886
% 
\special{pn 13}%
\special{ar 3529 882 473 419  1.8479336 1.9824628}%
\special{ar 3529 882 473 419  2.0631803 2.1977094}%
\special{ar 3529 882 473 419  2.2784269 2.4129561}%
\special{ar 3529 882 473 419  2.4936736 2.6282027}%
\special{ar 3529 882 473 419  2.7089202 2.8434493}%
\special{ar 3529 882 473 419  2.9241668 2.9608333}%
% ELLIPSE 1 1 3 0
% 4 3960 1241 4324 1651 4036 2011 4619 1450
% 
\special{pn 13}%
\special{ar 3960 841 364 410  0.2750900 0.4301288}%
\special{ar 3960 841 364 410  0.5231521 0.6781908}%
\special{ar 3960 841 364 410  0.7712141 0.9262528}%
\special{ar 3960 841 364 410  1.0192761 1.1743148}%
\special{ar 3960 841 364 410  1.2673381 1.4223769}%
% ELLIPSE 1 1 3 0
% 4 4679 1442 4307 956 4662 704 4163 1199
% 
\special{pn 13}%
\special{ar 4679 1042 372 486  3.4875599 3.6274201}%
\special{ar 4679 1042 372 486  3.7113361 3.8511963}%
\special{ar 4679 1042 372 486  3.9351124 4.0749725}%
\special{ar 4679 1042 372 486  4.1588886 4.2987487}%
\special{ar 4679 1042 372 486  4.3826648 4.5225250}%
\special{ar 4679 1042 372 486  4.6064410 4.6823096}%
% STR 2 0 3 0
% 3 505 738 505 880 8 84
% $\gamma $
\put(5.0500,-4.8000){\makebox(0,0)[lb]{$\gamma $}}%
% STR 2 0 3 0
% 3 4036 1634 4036 1777 8 84
% $\gamma $
\put(40.3600,-13.7700){\makebox(0,0)[lb]{$\gamma $}}%
% STR 2 0 3 0
% 3 513 939 513 1081 8 84
% $Z$
\put(5.1300,-6.8100){\makebox(0,0)[lb]{$Z$}}%
% STR 2 0 3 0
% 3 1696 1651 1696 1794 8 84
% $Z$
\put(16.9600,-13.9400){\makebox(0,0)[lb]{$Z$}}%
% STR 2 0 3 0
% 3 3023 1014 3023 1157 8 84
% $Z$
\put(30.2300,-7.5700){\makebox(0,0)[lb]{$Z$}}%
% STR 2 0 3 0
% 3 4163 1609 4163 1752 8 84
% $Z$
\put(41.6300,-13.5200){\makebox(0,0)[lb]{$Z$}}%
\end{picture}%

